Assessment of Cyber-Physical Intrusion Detection and Classification for Industrial Control Systems

The increasing interaction of industrial control systems (ICSs) with public networks and digital devices introduces new cyber threats to power systems and other critical infrastructure. Recent cyber-physical attacks such as Stuxnet and Irongate revealed unexpected ICS vulnerabilities and a need for improved security measures. Intrusion detection systems constitute a key security technology, which typically monitors cyber network data for detecting malicious activities. However, a central characteristic of modern ICSs is the increasing interdependency of physical and cyber network processes. Thus, the integration of network and physical process data is seen as a promising approach to improve predictability in real-time intrusion detection for ICSs by accounting for physical constraints and underlying process patterns. This work systematically assesses machine learning-based cyber-physical intrusion detection and multi-class classification through a comparison to its purely network data-based counterpart and evaluation of misclassifications and detection delay. Multiple supervised detection and classification pipelines are applied on a recent cyber-physical dataset, which describes various cyber attacks and physical faults on a generic ICS. A key finding is that the integration of physical process data improves detection and classification of all considered attack types. In addition, it enables simultaneous processing of attacks and faults, paving the way for holistic cross-domain root cause identification.

==> Figures/Time_series_plot.tikz <==
\begin{figure}[t]
\centering

    \begin{tikzpicture}
    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.495*\textwidth,
        height = 3.37cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small (a) Unfiltered},
        xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
       % ylabel={v (pu)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MITM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={\footnotesize 15:55:40, \footnotesize 15:59:32,  \footnotesize 16:03:24, \footnotesize 16:07:16, \footnotesize 16:11:08},
       every major tick/.append style={major tick length=3pt, black},
       major y tick style = transparent,
        xmin=0,
        xmax=1056,
        %ymax=0.013,
        %ymin=0.901,
        x tick label style={color=white},
        xtick={63, 295, 527, 759, 991},
        %xmajorticks=false,
        ytick={0,1,2,3,4},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        %xmajorgrids=true,
        %grid style=dashed,
        legend pos=south west,
        legend cell align=left,
        legend style={nodes={scale=0.65, transform shape}, at={(0.741,0.57)},},
        legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  

      
      
         \addplot[
    color=black,
    mark=none,
    %opacity=0.0,
    line width=0.3mm,
    ]
    coordinates {(0, 3) (1, 3) (2, 3) (3, 3) (4, 3) (5, 3) (6, 3) (7, 3) (8, 3) (9, 3) (10, 3) (11, 3) (12, 3) (13, 3) (14, 3) (15, 3) (16, 3) (17, 3) (18, 3) (19, 3) (20, 3) (21, 3) (22, 3) (23, 3) (24, 3) (25, 3) (26, 3) (27, 3) (28, 3) (29, 3) (30, 3) (31, 3) (32, 3) (33, 3) (34, 3) (35, 3) (36, 3) (37, 3) (38, 3) (39, 3) (40, 3) (41, 3) (42, 3) (43, 3) (44, 3) (45, 3) (46, 3) (47, 3) (48, 3) (49, 3) (50, 3) (51, 3) (52, 3) (53, 3) (54, 3) (55, 3) (56, 3) (57, 3) (58, 3) (59, 3) (60, 3) (61, 3) (62, 3) (63, 3) (64, 3) (65, 3) (66, 3) (67, 3) (68, 3) (69, 3) (70, 3) (71, 3) (72, 3) (73, 3) (74, 3) (75, 3) (76, 3) (77, 3) (78, 3) (79, 3) (80, 3) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 4) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0) (248, 0) (249, 0) (250, 0) (251, 0) (252, 0) (253, 0) (254, 0) (255, 0) (256, 0) (257, 0) (258, 0) (259, 0) (260, 0) (261, 0) (262, 0) (263, 0) (264, 0) (265, 0) (266, 0) (267, 0) (268, 0) (269, 0) (270, 0) (271, 0) (272, 0) (273, 0) (274, 0) (275, 0) (276, 0) (277, 0) (278, 0) (279, 0) (280, 0) (281, 0) (282, 0) (283, 0) (284, 0) (285, 0) (286, 0) (287, 0) (288, 0) (289, 0) (290, 0) (291, 0) (292, 0) (293, 0) (294, 0) (295, 0) (296, 0) (297, 0) (298, 0) (299, 0) (300, 0) (301, 0) (302, 0) (303, 0) (304, 0) (305, 0) (306, 0) (307, 0) (308, 0) (309, 0) (310, 0) (311, 0) (312, 0) (313, 0) (314, 0) (315, 0) (316, 0) (317, 0) (318, 1) (319, 1) (320, 1) (321, 1) (322, 1) (323, 1) (324, 1) (325, 1) (326, 1) (327, 1) (328, 1) (329, 1) (330, 1) (331, 1) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 0) (339, 0) (340, 0) (341, 0) (342, 0) (343, 0) (344, 0) (345, 0) (346, 0) (347, 0) (348, 0) (349, 0) (350, 0) (351, 0) (352, 0) (353, 0) (354, 0) (355, 0) (356, 0) (357, 0) (358, 0) (359, 0) (360, 0) (361, 0) (362, 0) (363, 0) (364, 0) (365, 0) (366, 0) (367, 0) (368, 0) (369, 0) (370, 0) (371, 0) (372, 0) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 0) (382, 0) (383, 0) (384, 0) (385, 0) (386, 0) (387, 0) (388, 0) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0) (435, 0) (436, 0) (437, 0) (438, 0) (439, 0) (440, 0) (441, 0) (442, 0) (443, 0) (444, 0) (445, 0) (446, 0) (447, 0) (448, 0) (449, 0) (450, 0) (451, 0) (452, 0) (453, 0) (454, 0) (455, 0) (456, 0) (457, 0) (458, 0) (459, 0) (460, 0) (461, 0) (462, 0) (463, 0) (464, 0) (465, 0) (466, 0) (467, 0) (468, 0) (469, 0) (470, 0) (471, 0) (472, 0) (473, 0) (474, 0) (475, 0) (476, 0) (477, 0) (478, 0) (479, 0) (480, 0) (481, 0) (482, 0) (483, 0) (484, 0) (485, 0) (486, 0) (487, 0) (488, 0) (489, 0) (490, 0) (491, 0) (492, 0) (493, 0) (494, 0) (495, 0) (496, 0) (497, 0) (498, 0) (499, 0) (500, 0) (501, 0) (502, 0) (503, 0) (504, 0) (505, 0) (506, 0) (507, 0) (508, 0) (509, 0) (510, 0) (511, 0) (512, 0) (513, 0) (514, 0) (515, 0) (516, 0) (517, 0) (518, 0) (519, 0) (520, 0) (521, 0) (522, 0) (523, 0) (524, 0) (525, 0) (526, 0) (527, 0) (528, 0) (529, 0) (530, 0) (531, 0) (532, 0) (533, 0) (534, 0) (535, 0) (536, 0) (537, 0) (538, 0) (539, 0) (540, 0) (541, 0) (542, 0) (543, 0) (544, 0) (545, 0) (546, 0) (547, 0) (548, 0) (549, 0) (550, 0) (551, 0) (552, 0) (553, 0) (554, 0) (555, 0) (556, 0) (557, 0) (558, 0) (559, 0) (560, 0) (561, 0) (562, 0) (563, 0) (564, 0) (565, 0) (566, 0) (567, 0) (568, 0) (569, 0) (570, 0) (571, 0) (572, 0) (573, 0) (574, 0) (575, 0) (576, 0) (577, 0) (578, 0) (579, 0) (580, 0) (581, 0) (582, 0) (583, 0) (584, 0) (585, 0) (586, 0) (587, 0) (588, 0) (589, 0) (590, 0) (591, 0) (592, 0) (593, 0) (594, 0) (595, 0) (596, 0) (597, 0) (598, 0) (599, 0) (600, 4) (601, 0) (602, 0) (603, 0) (604, 0) (605, 0) (606, 0) (607, 0) (608, 0) (609, 0) (610, 0) (611, 0) (612, 0) (613, 0) (614, 0) (615, 0) (616, 0) (617, 0) (618, 0) (619, 0) (620, 0) (621, 0) (622, 0) (623, 0) (624, 0) (625, 0) (626, 0) (627, 0) (628, 0) (629, 0) (630, 0) (631, 0) (632, 0) (633, 0) (634, 0) (635, 0) (636, 0) (637, 0) (638, 0) (639, 0) (640, 0) (641, 0) (642, 0) (643, 0) (644, 0) (645, 0) (646, 0) (647, 0) (648, 0) (649, 0) (650, 0) (651, 0) (652, 0) (653, 0) (654, 0) (655, 0) (656, 0) (657, 0) (658, 0) (659, 0) (660, 0) (661, 0) (662, 0) (663, 0) (664, 0) (665, 0) (666, 0) (667, 0) (668, 0) (669, 0) (670, 0) (671, 0) (672, 0) (673, 0) (674, 0) (675, 0) (676, 0) (677, 0) (678, 0) (679, 0) (680, 0) (681, 0) (682, 0) (683, 0) (684, 0) (685, 0) (686, 0) (687, 0) (688, 0) (689, 0) (690, 0) (691, 0) (692, 0) (693, 0) (694, 0) (695, 0) (696, 0) (697, 0) (698, 0) (699, 0) (700, 0) (701, 0) (702, 0) (703, 0) (704, 0) (705, 0) (706, 0) (707, 0) (708, 0) (709, 0) (710, 0) (711, 0) (712, 0) (713, 0) (714, 0) (715, 0) (716, 0) (717, 0) (718, 0) (719, 0) (720, 0) (721, 0) (722, 0) (723, 0) (724, 0) (725, 0) (726, 0) (727, 0) (728, 0) (729, 0) (730, 0) (731, 0) (732, 0) (733, 0) (734, 0) (735, 0) (736, 0) (737, 0) (738, 0) (739, 0) (740, 0) (741, 0) (742, 0) (743, 0) (744, 0) (745, 0) (746, 0) (747, 0) (748, 0) (749, 0) (750, 0) (751, 0) (752, 0) (753, 0) (754, 0) (755, 0) (756, 0) (757, 0) (758, 0) (759, 0) (760, 0) (761, 0) (762, 0) (763, 0) (764, 0) (765, 0) (766, 0) (767, 0) (768, 0) (769, 0) (770, 0) (771, 0) (772, 0) (773, 0) (774, 0) (775, 0) (776, 0) (777, 0) (778, 0) (779, 0) (780, 0) (781, 0) (782, 0) (783, 0) (784, 0) (785, 0) (786, 0) (787, 0) (788, 0) (789, 0) (790, 0) (791, 0) (792, 0) (793, 0) (794, 0) (795, 0) (796, 0) (797, 0) (798, 0) (799, 0) (800, 0) (801, 0) (802, 0) (803, 0) (804, 0) (805, 0) (806, 0) (807, 0) (808, 0) (809, 0) (810, 0) (811, 0) (812, 0) (813, 0) (814, 0) (815, 0) (816, 0) (817, 0) (818, 0) (819, 0) (820, 0) (821, 0) (822, 0) (823, 0) (824, 0) (825, 0) (826, 0) (827, 2) (828, 2) (829, 2) (830, 2) (831, 2) (832, 2) (833, 2) (834, 2) (835, 2) (836, 2) (837, 2) (838, 2) (839, 2) (840, 2) (841, 2) (842, 2) (843, 2) (844, 2) (845, 2) (846, 2) (847, 2) (848, 2) (849, 2) (850, 2) (851, 2) (852, 2) (853, 2) (854, 2) (855, 2) (856, 2) (857, 2) (858, 2) (859, 2) (860, 2) (861, 2) (862, 2) (863, 2) (864, 2) (865, 2) (866, 2) (867, 2) (868, 2) (869, 2) (870, 2) (871, 2) (872, 2) (873, 2) (874, 2) (875, 2) (876, 2) (877, 2) (878, 2) (879, 2) (880, 2) (881, 2) (882, 2) (883, 2) (884, 2) (885, 2) (886, 2) (887, 2) (888, 2) (889, 2) (890, 2) (891, 2) (892, 2) (893, 2) (894, 2) (895, 2) (896, 2) (897, 2) (898, 2) (899, 2) (900, 2) (901, 2) (902, 2) (903, 2) (904, 2) (905, 2) (906, 2) (907, 2) (908, 2) (909, 2) (910, 2) (911, 2) (912, 2) (913, 2) (914, 2) (915, 2) (916, 2) (917, 2) (918, 2) (919, 2) (920, 2) (921, 2) (922, 2) (923, 0) (924, 0) (925, 0) (926, 0) (927, 0) (928, 0) (929, 0) (930, 0) (931, 0) (932, 0) (933, 0) (934, 0) (935, 0) (936, 0) (937, 0) (938, 0) (939, 0) (940, 0) (941, 0) (942, 0) (943, 0) (944, 0) (945, 0) (946, 0) (947, 0) (948, 0) (949, 0) (950, 0) (951, 0) (952, 0) (953, 0) (954, 0) (955, 0) (956, 0) (957, 0) (958, 0) (959, 0) (960, 0) (961, 0) (962, 0) (963, 0) (964, 0) (965, 0) (966, 0) (967, 0) (968, 0) (969, 0) (970, 0) (971, 0) (972, 0) (973, 0) (974, 0) (975, 0) (976, 0) (977, 0) (978, 0) (979, 0) (980, 0) (981, 0) (982, 0) (983, 0) (984, 0) (985, 0) (986, 0) (987, 0) (988, 0) (989, 0) (990, 0) (991, 0) (992, 0) (993, 0) (994, 0) (995, 0) (996, 0) (997, 0) (998, 0) (999, 0) (1000, 0) (1001, 0) (1002, 0) (1003, 0) (1004, 0) (1005, 0) (1006, 0) (1007, 0) (1008, 0) (1009, 0) (1010, 0) (1011, 0) (1012, 0) (1013, 0) (1014, 0) (1015, 0) (1016, 0) (1017, 0) (1018, 0) (1019, 0) (1020, 0) (1021, 0) (1022, 0) (1023, 0) (1024, 0) (1025, 0) (1026, 0) (1027, 1) (1028, 1) (1029, 1) (1030, 1) (1031, 1) (1032, 1) (1033, 1) (1034, 1) (1035, 1) (1036, 1) (1037, 1) (1038, 1) (1039, 1) (1040, 1) (1041, 1) (1042, 1) (1043, 1) (1044, 1) (1045, 1) (1046, 1) (1047, 1) (1048, 1) (1049, 1) (1050, 1) (1051, 1) (1052, 1) (1053, 1) (1054, 1)};

    \addlegendentry{Ground truth}

    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.1mm,
    ]
    coordinates {(0, 0) (1, 0) (2, 0) (3, 3) (4, 3) (5, 3) (6, 3) (7, 3) (8, 3) (9, 0) (10, 0) (11, 3) (12, 3) (13, 3) (14, 3) (15, 3) (16, 3) (17, 3) (18, 3) (19, 3) (20, 3) (21, 0) (22, 3) (23, 3) (24, 2) (25, 3) (26, 3) (27, 0) (28, 3) (29, 3) (30, 3) (31, 3) (32, 0) (33, 0) (34, 3) (35, 3) (36, 3) (37, 3) (38, 3) (39, 3) (40, 3) (41, 3) (42, 3) (43, 3) (44, 3) (45, 3) (46, 3) (47, 3) (48, 3) (49, 3) (50, 3) (51, 3) (52, 3) (53, 3) (54, 3) (55, 3) (56, 0) (57, 3) (58, 3) (59, 0) (60, 0) (61, 3) (62, 0) (63, 0) (64, 3) (65, 3) (66, 3) (67, 3) (68, 3) (69, 3) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 2) (189, 0) (190, 0) (191, 0) (192, 2) (193, 0) (194, 0) (195, 0) (196, 0) (197, 2) (198, 0) (199, 2) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 2) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 4) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0) (248, 0) (249, 0) (250, 0) (251, 0) (252, 0) (253, 2) (254, 0) (255, 0) (256, 0) (257, 0) (258, 0) (259, 0) (260, 0) (261, 0) (262, 0) (263, 0) (264, 0) (265, 0) (266, 0) (267, 0) (268, 0) (269, 0) (270, 0) (271, 0) (272, 0) (273, 0) (274, 0) (275, 0) (276, 0) (277, 0) (278, 0) (279, 0) (280, 0) (281, 0) (282, 0) (283, 0) (284, 0) (285, 0) (286, 3) (287, 0) (288, 0) (289, 0) (290, 0) (291, 0) (292, 0) (293, 0) (294, 0) (295, 0) (296, 0) (297, 0) (298, 0) (299, 0) (300, 0) (301, 0) (302, 0) (303, 0) (304, 0) (305, 0) (306, 0) (307, 0) (308, 0) (309, 0) (310, 0) (311, 0) (312, 0) (313, 0) (314, 0) (315, 0) (316, 0) (317, 0) (318, 1) (319, 1) (320, 1) (321, 1) (322, 1) (323, 1) (324, 1) (325, 1) (326, 1) (327, 1) (328, 1) (329, 1) (330, 1) (331, 1) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 0) (339, 0) (340, 0) (341, 0) (342, 0) (343, 0) (344, 0) (345, 0) (346, 0) (347, 0) (348, 0) (349, 0) (350, 0) (351, 0) (352, 0) (353, 3) (354, 3) (355, 0) (356, 0) (357, 0) (358, 0) (359, 3) (360, 0) (361, 0) (362, 3) (363, 0) (364, 0) (365, 0) (366, 0) (367, 0) (368, 0) (369, 0) (370, 0) (371, 0) (372, 3) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 3) (382, 0) (383, 3) (384, 3) (385, 3) (386, 3) (387, 3) (388, 3) (389, 3) (390, 3) (391, 3) (392, 3) (393, 3) (394, 3) (395, 3) (396, 3) (397, 3) (398, 3) (399, 3) (400, 3) (401, 3) (402, 3) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0) (435, 0) (436, 0) (437, 0) (438, 0) (439, 0) (440, 0) (441, 0) (442, 0) (443, 0) (444, 0) (445, 0) (446, 0) (447, 0) (448, 0) (449, 0) (450, 0) (451, 0) (452, 0) (453, 0) (454, 0) (455, 0) (456, 0) (457, 0) (458, 0) (459, 0) (460, 0) (461, 0) (462, 0) (463, 0) (464, 0) (465, 0) (466, 0) (467, 0) (468, 0) (469, 0) (470, 0) (471, 0) (472, 0) (473, 0) (474, 0) (475, 0) (476, 0) (477, 0) (478, 0) (479, 0) (480, 0) (481, 0) (482, 0) (483, 0) (484, 0) (485, 0) (486, 0) (487, 0) (488, 0) (489, 0) (490, 0) (491, 0) (492, 0) (493, 0) (494, 0) (495, 0) (496, 0) (497, 0) (498, 0) (499, 0) (500, 0) (501, 0) (502, 0) (503, 2) (504, 0) (505, 0) (506, 0) (507, 0) (508, 0) (509, 0) (510, 0) (511, 0) (512, 0) (513, 0) (514, 0) (515, 0) (516, 0) (517, 0) (518, 0) (519, 0) (520, 0) (521, 0) (522, 0) (523, 0) (524, 0) (525, 0) (526, 0) (527, 0) (528, 0) (529, 0) (530, 0) (531, 0) (532, 0) (533, 0) (534, 0) (535, 0) (536, 0) (537, 0) (538, 0) (539, 0) (540, 0) (541, 0) (542, 0) (543, 0) (544, 0) (545, 0) (546, 2) (547, 0) (548, 0) (549, 0) (550, 0) (551, 0) (552, 0) (553, 0) (554, 0) (555, 0) (556, 0) (557, 0) (558, 0) (559, 0) (560, 0) (561, 2) (562, 0) (563, 0) (564, 0) (565, 0) (566, 0) (567, 2) (568, 0) (569, 2) (570, 0) (571, 0) (572, 0) (573, 0) (574, 0) (575, 0) (576, 0) (577, 2) (578, 0) (579, 0) (580, 0) (581, 0) (582, 0) (583, 0) (584, 0) (585, 0) (586, 0) (587, 0) (588, 0) (589, 0) (590, 0) (591, 0) (592, 0) (593, 0) (594, 0) (595, 0) (596, 0) (597, 0) (598, 0) (599, 0) (600, 4) (601, 0) (602, 0) (603, 0) (604, 0) (605, 0) (606, 0) (607, 0) (608, 0) (609, 0) (610, 0) (611, 0) (612, 0) (613, 0) (614, 0) (615, 0) (616, 0) (617, 0) (618, 0) (619, 0) (620, 0) (621, 0) (622, 0) (623, 0) (624, 0) (625, 0) (626, 0) (627, 0) (628, 0) (629, 0) (630, 0) (631, 0) (632, 0) (633, 0) (634, 0) (635, 0) (636, 0) (637, 0) (638, 0) (639, 0) (640, 0) (641, 0) (642, 0) (643, 0) (644, 0) (645, 0) (646, 0) (647, 0) (648, 0) (649, 0) (650, 0) (651, 0) (652, 0) (653, 0) (654, 0) (655, 0) (656, 0) (657, 0) (658, 0) (659, 3) (660, 3) (661, 0) (662, 0) (663, 3) (664, 0) (665, 0) (666, 0) (667, 0) (668, 3) (669, 0) (670, 0) (671, 0) (672, 0) (673, 3) (674, 0) (675, 0) (676, 0) (677, 0) (678, 0) (679, 0) (680, 0) (681, 3) (682, 3) (683, 3) (684, 3) (685, 3) (686, 3) (687, 3) (688, 0) (689, 0) (690, 0) (691, 3) (692, 0) (693, 0) (694, 3) (695, 0) (696, 0) (697, 0) (698, 0) (699, 0) (700, 0) (701, 0) (702, 0) (703, 2) (704, 0) (705, 0) (706, 2) (707, 0) (708, 0) (709, 2) (710, 0) (711, 0) (712, 0) (713, 0) (714, 2) (715, 0) (716, 0) (717, 0) (718, 0) (719, 2) (720, 0) (721, 0) (722, 2) (723, 2) (724, 0) (725, 0) (726, 0) (727, 0) (728, 0) (729, 0) (730, 0) (731, 0) (732, 2) (733, 0) (734, 0) (735, 0) (736, 0) (737, 0) (738, 0) (739, 0) (740, 2) (741, 2) (742, 0) (743, 0) (744, 0) (745, 0) (746, 2) (747, 2) (748, 0) (749, 0) (750, 0) (751, 0) (752, 0) (753, 0) (754, 0) (755, 0) (756, 0) (757, 0) (758, 0) (759, 0) (760, 0) (761, 0) (762, 0) (763, 0) (764, 0) (765, 0) (766, 0) (767, 0) (768, 0) (769, 0) (770, 0) (771, 0) (772, 0) (773, 0) (774, 0) (775, 0) (776, 0) (777, 0) (778, 0) (779, 0) (780, 0) (781, 0) (782, 0) (783, 0) (784, 0) (785, 0) (786, 0) (787, 0) (788, 0) (789, 0) (790, 0) (791, 0) (792, 0) (793, 0) (794, 0) (795, 0) (796, 0) (797, 0) (798, 0) (799, 0) (800, 0) (801, 0) (802, 0) (803, 0) (804, 0) (805, 0) (806, 0) (807, 0) (808, 0) (809, 0) (810, 0) (811, 0) (812, 0) (813, 0) (814, 0) (815, 0) (816, 0) (817, 0) (818, 0) (819, 0) (820, 0) (821, 0) (822, 0) (823, 0) (824, 0) (825, 0) (826, 0) (827, 2) (828, 2) (829, 2) (830, 2) (831, 2) (832, 2) (833, 2) (834, 2) (835, 0) (836, 2) (837, 2) (838, 2) (839, 0) (840, 2) (841, 2) (842, 2) (843, 2) (844, 2) (845, 2) (846, 2) (847, 2) (848, 2) (849, 2) (850, 2) (851, 2) (852, 2) (853, 2) (854, 2) (855, 2) (856, 2) (857, 2) (858, 2) (859, 2) (860, 2) (861, 2) (862, 2) (863, 0) (864, 2) (865, 2) (866, 2) (867, 2) (868, 2) (869, 2) (870, 2) (871, 2) (872, 2) (873, 2) (874, 2) (875, 2) (876, 2) (877, 2) (878, 2) (879, 2) (880, 2) (881, 2) (882, 2) (883, 2) (884, 2) (885, 2) (886, 2) (887, 0) (888, 2) (889, 2) (890, 2) (891, 2) (892, 2) (893, 2) (894, 2) (895, 2) (896, 2) (897, 2) (898, 2) (899, 2) (900, 2) (901, 2) (902, 2) (903, 2) (904, 2) (905, 2) (906, 2) (907, 2) (908, 2) (909, 2) (910, 2) (911, 2) (912, 2) (913, 2) (914, 2) (915, 2) (916, 0) (917, 2) (918, 2) (919, 2) (920, 0) (921, 0) (922, 2) (923, 0) (924, 0) (925, 0) (926, 0) (927, 0) (928, 0) (929, 0) (930, 0) (931, 0) (932, 0) (933, 0) (934, 0) (935, 0) (936, 0) (937, 0) (938, 0) (939, 0) (940, 0) (941, 0) (942, 0) (943, 0) (944, 0) (945, 0) (946, 0) (947, 0) (948, 0) (949, 0) (950, 0) (951, 0) (952, 0) (953, 0) (954, 0) (955, 0) (956, 0) (957, 0) (958, 0) (959, 0) (960, 0) (961, 0) (962, 0) (963, 0) (964, 0) (965, 0) (966, 0) (967, 0) (968, 0) (969, 0) (970, 0) (971, 0) (972, 0) (973, 0) (974, 0) (975, 0) (976, 0) (977, 0) (978, 0) (979, 0) (980, 0) (981, 0) (982, 0) (983, 0) (984, 0) (985, 0) (986, 0) (987, 0) (988, 0) (989, 0) (990, 0) (991, 0) (992, 0) (993, 0) (994, 0) (995, 0) (996, 0) (997, 0) (998, 0) (999, 0) (1000, 0) (1001, 0) (1002, 0) (1003, 0) (1004, 0) (1005, 0) (1006, 0) (1007, 0) (1008, 0) (1009, 0) (1010, 0) (1011, 0) (1012, 0) (1013, 0) (1014, 0) (1015, 0) (1016, 0) (1017, 0) (1018, 0) (1019, 0) (1020, 0) (1021, 0) (1022, 0) (1023, 0) (1024, 0) (1025, 0) (1026, 0) (1027, 1) (1028, 1) (1029, 1) (1030, 1) (1031, 1) (1032, 1) (1033, 1) (1034, 1) (1035, 1) (1036, 1) (1037, 1) (1038, 1) (1039, 1) (1040, 1) (1041, 1) (1042, 1) (1043, 1) (1044, 1) (1045, 1) (1046, 1) (1047, 1) (1048, 1) (1049, 1) (1050, 1) (1051, 1) (1052, 1) (1053, 1) (1054, 1)};
    
        \addlegendentry{Prediction}
        
%\addlegendentry{Predicted}
    

    
\end{axis}

\end{tikzpicture}\vspace{-0.15cm}
\begin{tikzpicture}

    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.495*\textwidth,
        height = 3.37cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        %xticklabel style={rotate=90},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
       % ylabel={v (pu)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      xlabel = {\small (b) Filtered},
              xlabel style={yshift=5pt},
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MITM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={\footnotesize 15:55:42, \footnotesize 15:59:34,  \footnotesize 16:03:26, \footnotesize 16:07:18, \footnotesize 16:11:10},
       every major tick/.append style={major tick length=3pt, black},
       major y tick style = transparent,
        xmin=0,
        xmax=1056,
        %ymax=0.013,
        %ymin=0.901,
        xtick={63, 295, 527, 759, 991},
        ytick={0,1,2,3,4},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        %xmajorgrids=true,
        %grid style=dashed,
        legend pos=south west,
        legend cell align=left,
        legend style={nodes={scale=0.6, transform shape}, at={(0.745,0.67)},},
        legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  

      
      
         \addplot[
    color=black,
    mark=none,
    %opacity=0.0,
    line width=0.3mm,
    ]
    coordinates {(0, 3) (1, 3) (2, 3) (3, 3) (4, 3) (5, 3) (6, 3) (7, 3) (8, 3) (9, 3) (10, 3) (11, 3) (12, 3) (13, 3) (14, 3) (15, 3) (16, 3) (17, 3) (18, 3) (19, 3) (20, 3) (21, 3) (22, 3) (23, 3) (24, 3) (25, 3) (26, 3) (27, 3) (28, 3) (29, 3) (30, 3) (31, 3) (32, 3) (33, 3) (34, 3) (35, 3) (36, 3) (37, 3) (38, 3) (39, 3) (40, 3) (41, 3) (42, 3) (43, 3) (44, 3) (45, 3) (46, 3) (47, 3) (48, 3) (49, 3) (50, 3) (51, 3) (52, 3) (53, 3) (54, 3) (55, 3) (56, 3) (57, 3) (58, 3) (59, 3) (60, 3) (61, 3) (62, 3) (63, 3) (64, 3) (65, 3) (66, 3) (67, 3) (68, 3) (69, 3) (70, 3) (71, 3) (72, 3) (73, 3) (74, 3) (75, 3) (76, 3) (77, 3) (78, 3) (79, 3) (80, 3) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 4) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0) (248, 0) (249, 0) (250, 0) (251, 0) (252, 0) (253, 0) (254, 0) (255, 0) (256, 0) (257, 0) (258, 0) (259, 0) (260, 0) (261, 0) (262, 0) (263, 0) (264, 0) (265, 0) (266, 0) (267, 0) (268, 0) (269, 0) (270, 0) (271, 0) (272, 0) (273, 0) (274, 0) (275, 0) (276, 0) (277, 0) (278, 0) (279, 0) (280, 0) (281, 0) (282, 0) (283, 0) (284, 0) (285, 0) (286, 0) (287, 0) (288, 0) (289, 0) (290, 0) (291, 0) (292, 0) (293, 0) (294, 0) (295, 0) (296, 0) (297, 0) (298, 0) (299, 0) (300, 0) (301, 0) (302, 0) (303, 0) (304, 0) (305, 0) (306, 0) (307, 0) (308, 0) (309, 0) (310, 0) (311, 0) (312, 0) (313, 0) (314, 0) (315, 0) (316, 0) (317, 0) (318, 1) (319, 1) (320, 1) (321, 1) (322, 1) (323, 1) (324, 1) (325, 1) (326, 1) (327, 1) (328, 1) (329, 1) (330, 1) (331, 1) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 0) (339, 0) (340, 0) (341, 0) (342, 0) (343, 0) (344, 0) (345, 0) (346, 0) (347, 0) (348, 0) (349, 0) (350, 0) (351, 0) (352, 0) (353, 0) (354, 0) (355, 0) (356, 0) (357, 0) (358, 0) (359, 0) (360, 0) (361, 0) (362, 0) (363, 0) (364, 0) (365, 0) (366, 0) (367, 0) (368, 0) (369, 0) (370, 0) (371, 0) (372, 0) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 0) (382, 0) (383, 0) (384, 0) (385, 0) (386, 0) (387, 0) (388, 0) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0) (435, 0) (436, 0) (437, 0) (438, 0) (439, 0) (440, 0) (441, 0) (442, 0) (443, 0) (444, 0) (445, 0) (446, 0) (447, 0) (448, 0) (449, 0) (450, 0) (451, 0) (452, 0) (453, 0) (454, 0) (455, 0) (456, 0) (457, 0) (458, 0) (459, 0) (460, 0) (461, 0) (462, 0) (463, 0) (464, 0) (465, 0) (466, 0) (467, 0) (468, 0) (469, 0) (470, 0) (471, 0) (472, 0) (473, 0) (474, 0) (475, 0) (476, 0) (477, 0) (478, 0) (479, 0) (480, 0) (481, 0) (482, 0) (483, 0) (484, 0) (485, 0) (486, 0) (487, 0) (488, 0) (489, 0) (490, 0) (491, 0) (492, 0) (493, 0) (494, 0) (495, 0) (496, 0) (497, 0) (498, 0) (499, 0) (500, 0) (501, 0) (502, 0) (503, 0) (504, 0) (505, 0) (506, 0) (507, 0) (508, 0) (509, 0) (510, 0) (511, 0) (512, 0) (513, 0) (514, 0) (515, 0) (516, 0) (517, 0) (518, 0) (519, 0) (520, 0) (521, 0) (522, 0) (523, 0) (524, 0) (525, 0) (526, 0) (527, 0) (528, 0) (529, 0) (530, 0) (531, 0) (532, 0) (533, 0) (534, 0) (535, 0) (536, 0) (537, 0) (538, 0) (539, 0) (540, 0) (541, 0) (542, 0) (543, 0) (544, 0) (545, 0) (546, 0) (547, 0) (548, 0) (549, 0) (550, 0) (551, 0) (552, 0) (553, 0) (554, 0) (555, 0) (556, 0) (557, 0) (558, 0) (559, 0) (560, 0) (561, 0) (562, 0) (563, 0) (564, 0) (565, 0) (566, 0) (567, 0) (568, 0) (569, 0) (570, 0) (571, 0) (572, 0) (573, 0) (574, 0) (575, 0) (576, 0) (577, 0) (578, 0) (579, 0) (580, 0) (581, 0) (582, 0) (583, 0) (584, 0) (585, 0) (586, 0) (587, 0) (588, 0) (589, 0) (590, 0) (591, 0) (592, 0) (593, 0) (594, 0) (595, 0) (596, 0) (597, 0) (598, 0) (599, 0) (600, 4) (601, 0) (602, 0) (603, 0) (604, 0) (605, 0) (606, 0) (607, 0) (608, 0) (609, 0) (610, 0) (611, 0) (612, 0) (613, 0) (614, 0) (615, 0) (616, 0) (617, 0) (618, 0) (619, 0) (620, 0) (621, 0) (622, 0) (623, 0) (624, 0) (625, 0) (626, 0) (627, 0) (628, 0) (629, 0) (630, 0) (631, 0) (632, 0) (633, 0) (634, 0) (635, 0) (636, 0) (637, 0) (638, 0) (639, 0) (640, 0) (641, 0) (642, 0) (643, 0) (644, 0) (645, 0) (646, 0) (647, 0) (648, 0) (649, 0) (650, 0) (651, 0) (652, 0) (653, 0) (654, 0) (655, 0) (656, 0) (657, 0) (658, 0) (659, 0) (660, 0) (661, 0) (662, 0) (663, 0) (664, 0) (665, 0) (666, 0) (667, 0) (668, 0) (669, 0) (670, 0) (671, 0) (672, 0) (673, 0) (674, 0) (675, 0) (676, 0) (677, 0) (678, 0) (679, 0) (680, 0) (681, 0) (682, 0) (683, 0) (684, 0) (685, 0) (686, 0) (687, 0) (688, 0) (689, 0) (690, 0) (691, 0) (692, 0) (693, 0) (694, 0) (695, 0) (696, 0) (697, 0) (698, 0) (699, 0) (700, 0) (701, 0) (702, 0) (703, 0) (704, 0) (705, 0) (706, 0) (707, 0) (708, 0) (709, 0) (710, 0) (711, 0) (712, 0) (713, 0) (714, 0) (715, 0) (716, 0) (717, 0) (718, 0) (719, 0) (720, 0) (721, 0) (722, 0) (723, 0) (724, 0) (725, 0) (726, 0) (727, 0) (728, 0) (729, 0) (730, 0) (731, 0) (732, 0) (733, 0) (734, 0) (735, 0) (736, 0) (737, 0) (738, 0) (739, 0) (740, 0) (741, 0) (742, 0) (743, 0) (744, 0) (745, 0) (746, 0) (747, 0) (748, 0) (749, 0) (750, 0) (751, 0) (752, 0) (753, 0) (754, 0) (755, 0) (756, 0) (757, 0) (758, 0) (759, 0) (760, 0) (761, 0) (762, 0) (763, 0) (764, 0) (765, 0) (766, 0) (767, 0) (768, 0) (769, 0) (770, 0) (771, 0) (772, 0) (773, 0) (774, 0) (775, 0) (776, 0) (777, 0) (778, 0) (779, 0) (780, 0) (781, 0) (782, 0) (783, 0) (784, 0) (785, 0) (786, 0) (787, 0) (788, 0) (789, 0) (790, 0) (791, 0) (792, 0) (793, 0) (794, 0) (795, 0) (796, 0) (797, 0) (798, 0) (799, 0) (800, 0) (801, 0) (802, 0) (803, 0) (804, 0) (805, 0) (806, 0) (807, 0) (808, 0) (809, 0) (810, 0) (811, 0) (812, 0) (813, 0) (814, 0) (815, 0) (816, 0) (817, 0) (818, 0) (819, 0) (820, 0) (821, 0) (822, 0) (823, 0) (824, 0) (825, 0) (826, 0) (827, 2) (828, 2) (829, 2) (830, 2) (831, 2) (832, 2) (833, 2) (834, 2) (835, 2) (836, 2) (837, 2) (838, 2) (839, 2) (840, 2) (841, 2) (842, 2) (843, 2) (844, 2) (845, 2) (846, 2) (847, 2) (848, 2) (849, 2) (850, 2) (851, 2) (852, 2) (853, 2) (854, 2) (855, 2) (856, 2) (857, 2) (858, 2) (859, 2) (860, 2) (861, 2) (862, 2) (863, 2) (864, 2) (865, 2) (866, 2) (867, 2) (868, 2) (869, 2) (870, 2) (871, 2) (872, 2) (873, 2) (874, 2) (875, 2) (876, 2) (877, 2) (878, 2) (879, 2) (880, 2) (881, 2) (882, 2) (883, 2) (884, 2) (885, 2) (886, 2) (887, 2) (888, 2) (889, 2) (890, 2) (891, 2) (892, 2) (893, 2) (894, 2) (895, 2) (896, 2) (897, 2) (898, 2) (899, 2) (900, 2) (901, 2) (902, 2) (903, 2) (904, 2) (905, 2) (906, 2) (907, 2) (908, 2) (909, 2) (910, 2) (911, 2) (912, 2) (913, 2) (914, 2) (915, 2) (916, 2) (917, 2) (918, 2) (919, 2) (920, 2) (921, 2) (922, 2) (923, 0) (924, 0) (925, 0) (926, 0) (927, 0) (928, 0) (929, 0) (930, 0) (931, 0) (932, 0) (933, 0) (934, 0) (935, 0) (936, 0) (937, 0) (938, 0) (939, 0) (940, 0) (941, 0) (942, 0) (943, 0) (944, 0) (945, 0) (946, 0) (947, 0) (948, 0) (949, 0) (950, 0) (951, 0) (952, 0) (953, 0) (954, 0) (955, 0) (956, 0) (957, 0) (958, 0) (959, 0) (960, 0) (961, 0) (962, 0) (963, 0) (964, 0) (965, 0) (966, 0) (967, 0) (968, 0) (969, 0) (970, 0) (971, 0) (972, 0) (973, 0) (974, 0) (975, 0) (976, 0) (977, 0) (978, 0) (979, 0) (980, 0) (981, 0) (982, 0) (983, 0) (984, 0) (985, 0) (986, 0) (987, 0) (988, 0) (989, 0) (990, 0) (991, 0) (992, 0) (993, 0) (994, 0) (995, 0) (996, 0) (997, 0) (998, 0) (999, 0) (1000, 0) (1001, 0) (1002, 0) (1003, 0) (1004, 0) (1005, 0) (1006, 0) (1007, 0) (1008, 0) (1009, 0) (1010, 0) (1011, 0) (1012, 0) (1013, 0) (1014, 0) (1015, 0) (1016, 0) (1017, 0) (1018, 0) (1019, 0) (1020, 0) (1021, 0) (1022, 0) (1023, 0) (1024, 0) (1025, 0) (1026, 0) (1027, 1) (1028, 1) (1029, 1) (1030, 1) (1031, 1) (1032, 1) (1033, 1) (1034, 1) (1035, 1) (1036, 1) (1037, 1) (1038, 1) (1039, 1) (1040, 1) (1041, 1) (1042, 1) (1043, 1) (1044, 1) (1045, 1) (1046, 1) (1047, 1) (1048, 1) (1049, 1) (1050, 1) (1051, 1) (1052, 1) (1053, 1) (1054, 1)};

    %\addlegendentry{Ground truth}

    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.1mm,
    ]
    coordinates {(0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 3.0) (7, 3.0) (8, 3.0) (9, 3.0) (10, 3.0) (11, 3.0) (12, 3.0) (13, 3.0) (14, 3.0) (15, 3.0) (16, 3.0) (17, 3.0) (18, 3.0) (19, 3.0) (20, 3.0) (21, 3.0) (22, 3.0) (23, 3.0) (24, 3.0) (25, 3.0) (26, 3.0) (27, 3.0) (28, 3.0) (29, 3.0) (30, 3.0) (31, 3.0) (32, 3.0) (33, 3.0) (34, 3.0) (35, 3.0) (36, 3.0) (37, 3.0) (38, 3.0) (39, 3.0) (40, 3.0) (41, 3.0) (42, 3.0) (43, 3.0) (44, 3.0) (45, 3.0) (46, 3.0) (47, 3.0) (48, 3.0) (49, 3.0) (50, 3.0) (51, 3.0) (52, 3.0) (53, 3.0) (54, 3.0) (55, 3.0) (56, 3.0) (57, 3.0) (58, 3.0) (59, 3.0) (60, 0.0) (61, 0.0) (62, 0.0) (63, 0.0) (64, 0.0) (65, 0.0) (66, 3.0) (67, 3.0) (68, 3.0) (69, 3.0) (70, 3.0) (71, 3.0) (72, 0.0) (73, 0.0) (74, 0.0) (75, 0.0) (76, 0.0) (77, 0.0) (78, 0.0) (79, 0.0) (80, 0.0) (81, 0.0) (82, 0.0) (83, 0.0) (84, 0.0) (85, 0.0) (86, 0.0) (87, 0.0) (88, 0.0) (89, 0.0) (90, 0.0) (91, 0.0) (92, 0.0) (93, 0.0) (94, 0.0) (95, 0.0) (96, 0.0) (97, 0.0) (98, 0.0) (99, 0.0) (100, 0.0) (101, 0.0) (102, 0.0) (103, 0.0) (104, 0.0) (105, 0.0) (106, 0.0) (107, 0.0) (108, 0.0) (109, 0.0) (110, 0.0) (111, 0.0) (112, 0.0) (113, 0.0) (114, 0.0) (115, 0.0) (116, 0.0) (117, 0.0) (118, 0.0) (119, 0.0) (120, 0.0) (121, 0.0) (122, 0.0) (123, 0.0) (124, 0.0) (125, 0.0) (126, 0.0) (127, 0.0) (128, 0.0) (129, 0.0) (130, 0.0) (131, 0.0) (132, 0.0) (133, 0.0) (134, 0.0) (135, 0.0) (136, 0.0) (137, 0.0) (138, 0.0) (139, 0.0) (140, 0.0) (141, 0.0) (142, 0.0) (143, 0.0) (144, 0.0) (145, 0.0) (146, 0.0) (147, 0.0) (148, 0.0) (149, 0.0) (150, 0.0) (151, 0.0) (152, 0.0) (153, 0.0) (154, 0.0) (155, 0.0) (156, 0.0) (157, 0.0) (158, 0.0) (159, 0.0) (160, 0.0) (161, 0.0) (162, 0.0) (163, 0.0) (164, 0.0) (165, 0.0) (166, 0.0) (167, 0.0) (168, 0.0) (169, 0.0) (170, 0.0) (171, 0.0) (172, 0.0) (173, 0.0) (174, 0.0) (175, 0.0) (176, 0.0) (177, 0.0) (178, 0.0) (179, 0.0) (180, 0.0) (181, 0.0) (182, 0.0) (183, 0.0) (184, 0.0) (185, 0.0) (186, 0.0) (187, 0.0) (188, 0.0) (189, 0.0) (190, 0.0) (191, 0.0) (192, 0.0) (193, 0.0) (194, 0.0) (195, 0.0) (196, 0.0) (197, 0.0) (198, 0.0) (199, 0.0) (200, 0.0) (201, 0.0) (202, 0.0) (203, 0.0) (204, 0.0) (205, 0.0) (206, 0.0) (207, 0.0) (208, 0.0) (209, 0.0) (210, 0.0) (211, 0.0) (212, 0.0) (213, 0.0) (214, 0.0) (215, 0.0) (216, 0.0) (217, 0.0) (218, 0.0) (219, 0.0) (220, 0.0) (221, 0.0) (222, 0.0) (223, 0.0) (224, 0.0) (225, 0.0) (226, 0.0) (227, 0.0) (228, 0.0) (229, 0.0) (230, 0.0) (231, 0.0) (232, 0.0) (233, 0.0) (234, 0.0) (235, 0.0) (236, 0.0) (237, 0.0) (238, 0.0) (239, 0.0) (240, 0.0) (241, 4.0) (242, 0.0) (243, 0.0) (244, 0.0) (245, 0.0) (246, 0.0) (247, 0.0) (248, 0.0) (249, 0.0) (250, 0.0) (251, 0.0) (252, 0.0) (253, 0.0) (254, 0.0) (255, 0.0) (256, 0.0) (257, 0.0) (258, 0.0) (259, 0.0) (260, 0.0) (261, 0.0) (262, 0.0) (263, 0.0) (264, 0.0) (265, 0.0) (266, 0.0) (267, 0.0) (268, 0.0) (269, 0.0) (270, 0.0) (271, 0.0) (272, 0.0) (273, 0.0) (274, 0.0) (275, 0.0) (276, 0.0) (277, 0.0) (278, 0.0) (279, 0.0) (280, 0.0) (281, 0.0) (282, 0.0) (283, 0.0) (284, 0.0) (285, 0.0) (286, 0.0) (287, 0.0) (288, 0.0) (289, 0.0) (290, 0.0) (291, 0.0) (292, 0.0) (293, 0.0) (294, 0.0) (295, 0.0) (296, 0.0) (297, 0.0) (298, 0.0) (299, 0.0) (300, 0.0) (301, 0.0) (302, 0.0) (303, 0.0) (304, 0.0) (305, 0.0) (306, 0.0) (307, 0.0) (308, 0.0) (309, 0.0) (310, 0.0) (311, 0.0) (312, 0.0) (313, 0.0) (314, 0.0) (315, 0.0) (316, 0.0) (317, 0.0) (318, 0.0) (319, 0.0) (320, 0.0) (321, 1.0) (322, 1.0) (323, 1.0) (324, 1.0) (325, 1.0) (326, 1.0) (327, 1.0) (328, 1.0) (329, 1.0) (330, 1.0) (331, 1.0) (332, 1.0) (333, 1.0) (334, 0.0) (335, 0.0) (336, 0.0) (337, 0.0) (338, 0.0) (339, 0.0) (340, 0.0) (341, 0.0) (342, 0.0) (343, 0.0) (344, 0.0) (345, 0.0) (346, 0.0) (347, 0.0) (348, 0.0) (349, 0.0) (350, 0.0) (351, 0.0) (352, 0.0) (353, 0.0) (354, 0.0) (355, 0.0) (356, 0.0) (357, 0.0) (358, 0.0) (359, 0.0) (360, 0.0) (361, 0.0) (362, 0.0) (363, 0.0) (364, 0.0) (365, 0.0) (366, 0.0) (367, 0.0) (368, 0.0) (369, 0.0) (370, 0.0) (371, 0.0) (372, 0.0) (373, 0.0) (374, 0.0) (375, 0.0) (376, 0.0) (377, 0.0) (378, 0.0) (379, 0.0) (380, 0.0) (381, 0.0) (382, 0.0) (383, 0.0) (384, 0.0) (385, 3.0) (386, 3.0) (387, 3.0) (388, 3.0) (389, 3.0) (390, 3.0) (391, 3.0) (392, 3.0) (393, 3.0) (394, 3.0) (395, 3.0) (396, 3.0) (397, 3.0) (398, 3.0) (399, 3.0) (400, 3.0) (401, 3.0) (402, 3.0) (403, 3.0) (404, 3.0) (405, 0.0) (406, 0.0) (407, 0.0) (408, 0.0) (409, 0.0) (410, 0.0) (411, 0.0) (412, 0.0) (413, 0.0) (414, 0.0) (415, 0.0) (416, 0.0) (417, 0.0) (418, 0.0) (419, 0.0) (420, 0.0) (421, 0.0) (422, 0.0) (423, 0.0) (424, 0.0) (425, 0.0) (426, 0.0) (427, 0.0) (428, 0.0) (429, 0.0) (430, 0.0) (431, 0.0) (432, 0.0) (433, 0.0) (434, 0.0) (435, 0.0) (436, 0.0) (437, 0.0) (438, 0.0) (439, 0.0) (440, 0.0) (441, 0.0) (442, 0.0) (443, 0.0) (444, 0.0) (445, 0.0) (446, 0.0) (447, 0.0) (448, 0.0) (449, 0.0) (450, 0.0) (451, 0.0) (452, 0.0) (453, 0.0) (454, 0.0) (455, 0.0) (456, 0.0) (457, 0.0) (458, 0.0) (459, 0.0) (460, 0.0) (461, 0.0) (462, 0.0) (463, 0.0) (464, 0.0) (465, 0.0) (466, 0.0) (467, 0.0) (468, 0.0) (469, 0.0) (470, 0.0) (471, 0.0) (472, 0.0) (473, 0.0) (474, 0.0) (475, 0.0) (476, 0.0) (477, 0.0) (478, 0.0) (479, 0.0) (480, 0.0) (481, 0.0) (482, 0.0) (483, 0.0) (484, 0.0) (485, 0.0) (486, 0.0) (487, 0.0) (488, 0.0) (489, 0.0) (490, 0.0) (491, 0.0) (492, 0.0) (493, 0.0) (494, 0.0) (495, 0.0) (496, 0.0) (497, 0.0) (498, 0.0) (499, 0.0) (500, 0.0) (501, 0.0) (502, 0.0) (503, 0.0) (504, 0.0) (505, 0.0) (506, 0.0) (507, 0.0) (508, 0.0) (509, 0.0) (510, 0.0) (511, 0.0) (512, 0.0) (513, 0.0) (514, 0.0) (515, 0.0) (516, 0.0) (517, 0.0) (518, 0.0) (519, 0.0) (520, 0.0) (521, 0.0) (522, 0.0) (523, 0.0) (524, 0.0) (525, 0.0) (526, 0.0) (527, 0.0) (528, 0.0) (529, 0.0) (530, 0.0) (531, 0.0) (532, 0.0) (533, 0.0) (534, 0.0) (535, 0.0) (536, 0.0) (537, 0.0) (538, 0.0) (539, 0.0) (540, 0.0) (541, 0.0) (542, 0.0) (543, 0.0) (544, 0.0) (545, 0.0) (546, 0.0) (547, 0.0) (548, 0.0) (549, 0.0) (550, 0.0) (551, 0.0) (552, 0.0) (553, 0.0) (554, 0.0) (555, 0.0) (556, 0.0) (557, 0.0) (558, 0.0) (559, 0.0) (560, 0.0) (561, 0.0) (562, 0.0) (563, 0.0) (564, 0.0) (565, 0.0) (566, 0.0) (567, 0.0) (568, 0.0) (569, 0.0) (570, 0.0) (571, 0.0) (572, 0.0) (573, 0.0) (574, 0.0) (575, 0.0) (576, 0.0) (577, 0.0) (578, 0.0) (579, 0.0) (580, 0.0) (581, 0.0) (582, 0.0) (583, 0.0) (584, 0.0) (585, 0.0) (586, 0.0) (587, 0.0) (588, 0.0) (589, 0.0) (590, 0.0) (591, 0.0) (592, 0.0) (593, 0.0) (594, 0.0) (595, 0.0) (596, 0.0) (597, 0.0) (598, 0.0) (599, 0.0) (600, 4.0) (601, 0.0) (602, 0.0) (603, 0.0) (604, 0.0) (605, 0.0) (606, 0.0) (607, 0.0) (608, 0.0) (609, 0.0) (610, 0.0) (611, 0.0) (612, 0.0) (613, 0.0) (614, 0.0) (615, 0.0) (616, 0.0) (617, 0.0) (618, 0.0) (619, 0.0) (620, 0.0) (621, 0.0) (622, 0.0) (623, 0.0) (624, 0.0) (625, 0.0) (626, 0.0) (627, 0.0) (628, 0.0) (629, 0.0) (630, 0.0) (631, 0.0) (632, 0.0) (633, 0.0) (634, 0.0) (635, 0.0) (636, 0.0) (637, 0.0) (638, 0.0) (639, 0.0) (640, 0.0) (641, 0.0) (642, 0.0) (643, 0.0) (644, 0.0) (645, 0.0) (646, 0.0) (647, 0.0) (648, 0.0) (649, 0.0) (650, 0.0) (651, 0.0) (652, 0.0) (653, 0.0) (654, 0.0) (655, 0.0) (656, 0.0) (657, 0.0) (658, 0.0) (659, 0.0) (660, 0.0) (661, 0.0) (662, 0.0) (663, 0.0) (664, 0.0) (665, 0.0) (666, 0.0) (667, 0.0) (668, 0.0) (669, 0.0) (670, 0.0) (671, 0.0) (672, 0.0) (673, 0.0) (674, 0.0) (675, 0.0) (676, 0.0) (677, 0.0) (678, 0.0) (679, 0.0) (680, 0.0) (681, 0.0) (682, 0.0) (683, 0.0) (684, 3.0) (685, 3.0) (686, 3.0) (687, 3.0) (688, 3.0) (689, 3.0) (690, 0.0) (691, 0.0) (692, 0.0) (693, 0.0) (694, 0.0) (695, 0.0) (696, 0.0) (697, 0.0) (698, 0.0) (699, 0.0) (700, 0.0) (701, 0.0) (702, 0.0) (703, 0.0) (704, 0.0) (705, 0.0) (706, 0.0) (707, 0.0) (708, 0.0) (709, 0.0) (710, 0.0) (711, 0.0) (712, 0.0) (713, 0.0) (714, 0.0) (715, 0.0) (716, 0.0) (717, 0.0) (718, 0.0) (719, 0.0) (720, 0.0) (721, 0.0) (722, 0.0) (723, 0.0) (724, 0.0) (725, 0.0) (726, 0.0) (727, 0.0) (728, 0.0) (729, 0.0) (730, 0.0) (731, 0.0) (732, 0.0) (733, 0.0) (734, 0.0) (735, 0.0) (736, 0.0) (737, 0.0) (738, 0.0) (739, 0.0) (740, 0.0) (741, 0.0) (742, 0.0) (743, 0.0) (744, 0.0) (745, 0.0) (746, 0.0) (747, 0.0) (748, 0.0) (749, 0.0) (750, 0.0) (751, 0.0) (752, 0.0) (753, 0.0) (754, 0.0) (755, 0.0) (756, 0.0) (757, 0.0) (758, 0.0) (759, 0.0) (760, 0.0) (761, 0.0) (762, 0.0) (763, 0.0) (764, 0.0) (765, 0.0) (766, 0.0) (767, 0.0) (768, 0.0) (769, 0.0) (770, 0.0) (771, 0.0) (772, 0.0) (773, 0.0) (774, 0.0) (775, 0.0) (776, 0.0) (777, 0.0) (778, 0.0) (779, 0.0) (780, 0.0) (781, 0.0) (782, 0.0) (783, 0.0) (784, 0.0) (785, 0.0) (786, 0.0) (787, 0.0) (788, 0.0) (789, 0.0) (790, 0.0) (791, 0.0) (792, 0.0) (793, 0.0) (794, 0.0) (795, 0.0) (796, 0.0) (797, 0.0) (798, 0.0) (799, 0.0) (800, 0.0) (801, 0.0) (802, 0.0) (803, 0.0) (804, 0.0) (805, 0.0) (806, 0.0) (807, 0.0) (808, 0.0) (809, 0.0) (810, 0.0) (811, 0.0) (812, 0.0) (813, 0.0) (814, 0.0) (815, 0.0) (816, 0.0) (817, 0.0) (818, 0.0) (819, 0.0) (820, 0.0) (821, 0.0) (822, 0.0) (823, 0.0) (824, 0.0) (825, 0.0) (826, 0.0) (827, 0.0) (828, 0.0) (829, 0.0) (830, 2.0) (831, 2.0) (832, 2.0) (833, 2.0) (834, 2.0) (835, 2.0) (836, 2.0) (837, 2.0) (838, 2.0) (839, 2.0) (840, 2.0) (841, 2.0) (842, 2.0) (843, 2.0) (844, 2.0) (845, 2.0) (846, 2.0) (847, 2.0) (848, 2.0) (849, 2.0) (850, 2.0) (851, 2.0) (852, 2.0) (853, 2.0) (854, 2.0) (855, 2.0) (856, 2.0) (857, 2.0) (858, 2.0) (859, 2.0) (860, 2.0) (861, 2.0) (862, 2.0) (863, 2.0) (864, 2.0) (865, 2.0) (866, 2.0) (867, 2.0) (868, 2.0) (869, 2.0) (870, 2.0) (871, 2.0) (872, 2.0) (873, 2.0) (874, 2.0) (875, 2.0) (876, 2.0) (877, 2.0) (878, 2.0) (879, 2.0) (880, 2.0) (881, 2.0) (882, 2.0) (883, 2.0) (884, 2.0) (885, 2.0) (886, 2.0) (887, 2.0) (888, 2.0) (889, 2.0) (890, 2.0) (891, 2.0) (892, 2.0) (893, 2.0) (894, 2.0) (895, 2.0) (896, 2.0) (897, 2.0) (898, 2.0) (899, 2.0) (900, 2.0) (901, 2.0) (902, 2.0) (903, 2.0) (904, 2.0) (905, 2.0) (906, 2.0) (907, 2.0) (908, 2.0) (909, 2.0) (910, 2.0) (911, 2.0) (912, 2.0) (913, 2.0) (914, 2.0) (915, 2.0) (916, 2.0) (917, 2.0) (918, 2.0) (919, 2.0) (920, 2.0) (921, 0.0) (922, 2.0) (923, 0.0) (924, 0.0) (925, 0.0) (926, 0.0) (927, 0.0) (928, 0.0) (929, 0.0) (930, 0.0) (931, 0.0) (932, 0.0) (933, 0.0) (934, 0.0) (935, 0.0) (936, 0.0) (937, 0.0) (938, 0.0) (939, 0.0) (940, 0.0) (941, 0.0) (942, 0.0) (943, 0.0) (944, 0.0) (945, 0.0) (946, 0.0) (947, 0.0) (948, 0.0) (949, 0.0) (950, 0.0) (951, 0.0) (952, 0.0) (953, 0.0) (954, 0.0) (955, 0.0) (956, 0.0) (957, 0.0) (958, 0.0) (959, 0.0) (960, 0.0) (961, 0.0) (962, 0.0) (963, 0.0) (964, 0.0) (965, 0.0) (966, 0.0) (967, 0.0) (968, 0.0) (969, 0.0) (970, 0.0) (971, 0.0) (972, 0.0) (973, 0.0) (974, 0.0) (975, 0.0) (976, 0.0) (977, 0.0) (978, 0.0) (979, 0.0) (980, 0.0) (981, 0.0) (982, 0.0) (983, 0.0) (984, 0.0) (985, 0.0) (986, 0.0) (987, 0.0) (988, 0.0) (989, 0.0) (990, 0.0) (991, 0.0) (992, 0.0) (993, 0.0) (994, 0.0) (995, 0.0) (996, 0.0) (997, 0.0) (998, 0.0) (999, 0.0) (1000, 0.0) (1001, 0.0) (1002, 0.0) (1003, 0.0) (1004, 0.0) (1005, 0.0) (1006, 0.0) (1007, 0.0) (1008, 0.0) (1009, 0.0) (1010, 0.0) (1011, 0.0) (1012, 0.0) (1013, 0.0) (1014, 0.0) (1015, 0.0) (1016, 0.0) (1017, 0.0) (1018, 0.0) (1019, 0.0) (1020, 0.0) (1021, 0.0) (1022, 0.0) (1023, 0.0) (1024, 0.0) (1025, 0.0) (1026, 0.0) (1027, 0.0) (1028, 0.0) (1029, 0.0) (1030, 1.0) (1031, 1.0) (1032, 1.0) (1033, 1.0) (1034, 1.0) (1035, 1.0) (1036, 1.0) (1037, 1.0) (1038, 1.0) (1039, 1.0) (1040, 1.0) (1041, 1.0) (1042, 1.0) (1043, 1.0) (1044, 1.0) (1045, 1.0) (1046, 1.0) (1047, 1.0) (1048, 1.0) (1049, 1.0) (1050, 1.0) (1051, 1.0) (1052, 1.0) (1053, 1.0) (1054, 1.0)};
    
        %\addlegendentry{Prediction}
        
%\addlegendentry{Predicted}
    

    
\end{axis}
\end{tikzpicture}
    \caption{Unfiltered (a) and filtered (b) predicted and true test dataset labels.} \label{fig:time_series_plot}

\end{figure}





